Precision Scaling Relations for Disk Galaxies in the Local Universe

We build templates of rotation curves as a function of the $I-$band luminosity via the mass modeling (by the sum of a thin exponential disk and a cored halo profile) of suitably normalized, stacked data from wide samples of local spiral galaxies. We then exploit such templates to determine fundamental stellar and halo properties for a sample of about $550$ local disk-dominated galaxies with high-quality measurements of the optical radius $R_{\rm opt}$ and of the corresponding rotation velocity $V_{\rm opt}$. Specifically, we determine the stellar $M_\star$ and halo $M_{\rm H}$ masses, the halo size $R_{\rm H}$ and velocity scale ${V_{\rm H}}$, and the specific angular momenta of the stellar $j_\star$ and dark matter $j_{\rm H}$ components. We derive global scaling relationships involving such stellar and halo properties both for the individual galaxies in our sample and for their mean within bins; the latter are found to be in pleasing agreement with previous determinations by independent methods (e.g., abundance matching techniques, weak lensing observations, and individual rotation curve modeling). Remarkably, the size of our sample and the robustness of our statistical approach allow us to attain an unprecedented level of precision over an extended range of mass and velocity scales, with $1\sigma$ dispersion around the mean relationships of less than $0.1$ dex. We thus set new standard local relationships that must be reproduced by detailed physical models, that offer a basis for improving the sub-grid recipes in numerical simulations, that provide a benchmark to gauge independent observations and check for systematics, and that constitute a basic step toward the future exploitation of the spiral galaxy population as a cosmological probe.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\tablewidth{0pt}\tablecaption{Fits to global relationships for local spiral galaxies}\tablehead{\colhead{Relation} & &\multicolumn{7}{c}{Fitting Parameters}\\
\cline{1-1} \cline{3-9}
\colhead{$y-x$} & &\colhead{$y_0$} & & \colhead{$y_1$} & & \colhead{$y_2$} & &
\colhead{$y_3$}}\startdata
                $\log M_{\rm H}-\log M_\star$ & &    11.8562375    & &     0.9284897    & &     0.2066120    & &     0.0005020     \\
                       $\log R_e-\log M_\star$ & &     0.7519445    & &     0.2332562    & &     0.0494138    & &     0.0267494     \\
                  $\log \Sigma_0-\log M_\star$ & &     8.6510640    & &     0.4887056    & &    -0.1162257    & &    -0.0515896     \\
               $\log M_\star-\log V_{\rm opt}$ & &    10.5269449    & &     3.4242617    & &    -1.2325658    & &     1.3322386     \\
           $\log M_\star/L_I-\log V_{\rm opt}$ & &     0.2377460    & &     0.8276025    & &    -0.3334509    & &     4.9630465     \\
            $V_{\rm opt}/V_{200}-\log M_\star$ & &     1.2525990    & &    -0.1582360    & &    -0.1246982    & &    -0.0099017     \\
        $V_{\rm opt}/V_{200}-\log V_{\rm opt}$ & &     1.2620718    & &    -0.3582905    & &    -1.8746358    & &    -1.0999992     \\
            $V_{\rm opt}/V_{200}-\log R_{200}$ & &     1.2845604    & &    -0.2741447    & &    -1.5439286    & &     1.0877142     \\
                   $\log j_\star-\log M_\star$ & &     2.9833952    & &     0.4951152    & &     0.0572170    & &     0.0140116     \\
               $\log j_\star-\log V_{\rm opt}$ & &     2.9945072    & &     1.7240553    & &     0.2421562    & &     0.3331636     \\
                 $\log j_\star-\log M_{\rm H}$ & &     3.0521633    & &     0.4920955    & &    -0.0685457    & &     0.0460152     \\
                            $f_j-\log M_\star$ & &     0.7212290    & &    -0.1962629    & &    -0.0883662    & &     0.0491686     \\
                        $f_j-\log V_{\rm opt}$ & &     0.6918093    & &    -0.8996696    & &    -0.8156081    & &     2.8074829     \\
                          $f_j-\log M_{\rm H}$ & &     0.6864526    & &    -0.2666190    & &    -0.0725810    & &     0.1276653     \\
                       $\log R_e-\log R_{200}$ & &     0.7066246    & &     0.7334537    & &    -0.4857772    & &     1.2129571     \\
                   $\log R_d-\log V_{\rm opt}$ & &     0.5286874    & &     0.6689526    & &     0.0000000    & &     0.0000000     \\
                   $\log V_{\rm opt}-\log R_d$ & &     2.1440626    & & 0.6154330    & &     0.0000000    & &     0.0000000     \\

\enddata
\tablecomments{Relation $y-x$ is fitted with the polynomial shape $y=y_0+y_1\, (x-\tilde x)+y_2\, (x-\tilde x)^2+y_3\, (x-\tilde x)^3$. Masses are in solar units, sizes in kpc, velocities in km s$^{-1}$, and specific angular momenta in km s$^{-1}$ kpc. Normalization points are chosen as $\log \tilde M_\star = 10.5$, $\log \tilde V_{\rm opt} = 2.2$, $\log \tilde R_{200} = 2.2$, $\log \tilde R_{d} = 0.5$, and $\log \tilde M_{\rm H} = 12.0$.
Fits hold to within $5\%$ within the ranges: $\log M_\star\sim[9.0,11.5]$, $\log V_{\rm opt}\sim[1.8,2.5]$, $\log R_{200}$ and $\log R_{d}\sim[1.9,2.5]$, and $\log M_{\rm H}\sim[11.0,12.5]$.}\label{table|fits}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{lcccccccccccccccc}
\tablewidth{0pt}\tablecaption{Data sample and relevant quantities}\tablehead{\colhead{ESO} & &\colhead{$M_I$} & & \colhead{$\log R_d$} & & \colhead{$\log V_{\rm opt}$} & &
\colhead{$\log M_\star$} & & \colhead{$\log j_\star$} & & \colhead{$\log M_{\rm H}$}\\
\colhead{id} & &\colhead{[mag]} & & \colhead{[kpc]} & & \colhead{[km s$^{-1}$]} & & \colhead{[$M_\odot$]} & & \colhead{[km s$^{-1}$ kpc]} & & \colhead{[$M_\odot$]}}\startdata
546-g36    & &    -18.48    & &      0.20    & &      1.84    & &      7.89    & &      2.28    & &     10.93     \\
291-g24    & &    -18.49    & &      0.14    & &      1.88    & &      7.97    & &      2.26    & &     10.97     \\
602-g15    & &    -18.54    & &      0.30    & &      1.83    & &      8.25    & &      2.38    & &     10.97     \\
357-g16    & &    -18.55    & &      0.05    & &      1.89    & &      8.15    & &      2.19    & &     10.93     \\
437-g47    & &    -18.59    & &      0.29    & &      1.86    & &      8.43    & &      2.39    & &     11.01     \\
60-g25    & &    -18.61    & &      0.07    & &      1.61    & &      7.77    & &      1.93    & &     10.30     \\
441-g11    & &    -18.64    & &      0.28    & &      1.84    & &      8.49    & &      2.36    & &     10.96     \\
551-g31    & &    -18.70    & &      0.15    & &      1.81    & &      8.41    & &      2.21    & &     10.79     \\
505-g8  & &    -18.71    & &      0.04    & &      1.79    & &      8.27    & &      2.08    & &     10.67     \\
548-g71    & &    -18.77    & &      0.10    & &      1.82    & &      8.46    & &      2.16    & &     10.76     \\
359-g6  & &    -18.78    & &      0.09    & &      1.93    & &      8.68    & &      2.26    & &     11.00     \\
540-g16    & &    -18.80    & &      0.19    & &      1.93    & &      8.83    & &      2.38    & &     11.09     \\
572-g22    & &    -18.82    & &      0.13    & &      1.83    & &      8.58    & &      2.21    & &     10.81     \\
78-g17  & &    -18.86    & &      0.24    & &      1.86    & &      8.79    & &      2.35    & &     10.96     \\
576-g26    & &    -18.91    & &      0.26    & &      1.89    & &      8.91    & &      2.40    & &     11.03     \\
435-g50    & &    -18.91    & &      0.20    & &      1.90    & &      8.87    & &      2.35    & &     11.00     \\
477-g16    & &    -18.92    & &      0.00    & &      2.03    & &      8.93    & &      2.27    & &     11.14     \\
554-g28    & &    -18.97    & &      0.16    & &      1.81    & &      8.70    & &      2.22    & &     10.77     \\
548-g63    & &    -19.04    & &      0.18    & &      1.87    & &      8.88    & &      2.30    & &     10.90     \\
200-g3  & &    -19.07    & &      0.46    & &      1.95    & &      9.35    & &      2.66    & &     11.29     \\
404-g18    & &    -19.10    & &      0.28    & &      1.81    & &      8.90    & &      2.34    & &     10.82     \\
58-g28  & &    -19.20    & &      0.28    & &      1.82    & &      8.98    & &      2.35    & &     10.84     \\
323-g33    & &    -19.24    & &      0.20    & &      2.02    & &      9.33    & &      2.48    & &     11.24     \\
346-g14    & &    -19.27    & &      0.35    & &      2.02    & &      9.48    & &      2.62    & &     11.33     \\
540-g10    & &    -19.29    & &      0.32    & &      1.86    & &      9.15    & &      2.44    & &     10.96     \\
567-g6  & &    -19.29    & &      0.36    & &      2.05    & &      9.56    & &      2.66    & &     11.42     \\
343-g28    & &    -19.30    & &      0.46    & &      1.95    & &      9.48    & &      2.67    & &     11.26     \\
499-g22    & &    -19.33    & &      0.24    & &      2.03    & &      9.43    & &      2.53    & &     11.28     \\
358-g9  & &    -19.34    & &      0.23    & &      2.00    & &      9.36    & &      2.48    & &     11.20     \\
340-g8  & &    -19.34    & &      0.11    & &      2.00    & &      9.23    & &      2.36    & &     11.11     \\
380-g2  & &    -19.34    & &      0.27    & &      1.72    & &      8.84    & &      2.24    & &     10.60     \\
581-g6  & &    -19.35    & &      0.35    & &      2.02    & &      9.52    & &      2.62    & &     11.33     \\
564-g20    & &    -19.37    & &      0.10    & &      1.93    & &      9.11    & &      2.29    & &     10.96     \\
533-g37    & &    -19.37    & &      0.35    & &      1.74    & &      8.98    & &      2.35    & &     10.69     \\
366-g9  & &    -19.37    & &      0.00    & &      1.95    & &      9.04    & &      2.20    & &     10.92     \\
572-g18    & &    -19.39    & &      0.10    & &      1.91    & &      9.06    & &      2.26    & &     10.90     \\
466-g14    & &    -19.41    & &      0.21    & &      2.08    & &      9.54    & &      2.55    & &     11.37     \\
490-g45    & &    -19.43    & &      0.36    & &      1.96    & &      9.44    & &      2.57    & &     11.20     \\
544-g27    & &    -19.48    & &      0.16    & &      1.96    & &      9.27    & &      2.38    & &     11.06     \\
482-g46    & &    -19.48    & &      0.31    & &      1.96    & &      9.43    & &      2.53    & &     11.17     \\
347-g28    & &    -19.50    & &      0.13    & &      1.93    & &      9.18    & &      2.31    & &     10.96     \\
87-g50  & &    -19.50    & &      0.31    & &      1.94    & &      9.39    & &      2.51    & &     11.11     \\
309-g5  & &    -19.53    & &      0.12    & &      1.86    & &      9.04    & &      2.23    & &     10.78     \\
237-g49    & &    -19.54    & &      0.40    & &      1.90    & &      9.41    & &      2.56    & &     11.08     \\
350-g17    & &    -19.55    & &      0.24    & &      1.99    & &      9.43    & &      2.48    & &     11.17     \\
113-g21    & &    -19.60    & &      0.39    & &      1.98    & &      9.59    & &      2.63    & &     11.26     \\
143-g8  & &    -19.63    & &      0.38    & &      1.88    & &      9.37    & &      2.51    & &     11.00     \\
13-g18  & &    -19.64    & &      0.44    & &      2.02    & &      9.72    & &      2.71    & &     11.37     \\
233-g25    & &    -19.64    & &      0.39    & &      1.75    & &      9.13    & &      2.40    & &     10.71     \\
490-g36    & &    -19.65    & &      0.18    & &      2.04    & &      9.51    & &      2.47    & &     11.24     \\
306-g2  & &    -19.67    & &      0.49    & &      1.98    & &      9.70    & &      2.72    & &     11.31     \\
266-g8  & &    -19.69    & &      0.24    & &      2.07    & &      9.64    & &      2.57    & &     11.34     \\
490-g10    & &    -19.70    & &      0.27    & &      1.92    & &      9.38    & &      2.45    & &     11.03     \\
478-g11    & &    -19.71    & &      0.43    & &      2.03    & &      9.76    & &      2.72    & &     11.40     \\
346-g1  & &    -19.72    & &      0.28    & &      2.06    & &      9.67    & &      2.60    & &     11.35     \\
269-g78    & &    -19.73    & &      0.39    & &      1.89    & &      9.43    & &      2.53    & &     11.02     \\
35-g3      & &    -19.78    & &      0.32    & &      1.98    & &      9.56    & &      2.56    & &     11.19     \\
186-g75    & &    -19.82    & &      0.41    & &      1.95    & &      9.62    & &      2.63    & &     11.19     \\
289-g10    & &    -19.82    & &      0.46    & &      2.03    & &      9.82    & &      2.75    & &     11.40     \\
547-g4  & &    -19.83    & &      0.42    & &      1.93    & &      9.58    & &      2.61    & &     11.14     \\
269-g82    & &    -19.84    & &      0.27    & &      1.97    & &      9.51    & &      2.50    & &     11.13     \\
481-g2  & &    -19.85    & &      0.33    & &      2.07    & &      9.77    & &      2.65    & &     11.40     \\
26-g6      & &    -19.86    & &      0.44    & &      2.00    & &      9.75    & &      2.70    & &     11.32     \\
184-g60    & &    -19.87    & &      0.47    & &      1.85    & &      9.49    & &      2.58    & &     10.99     \\
468-g23    & &    -19.88    & &      0.32    & &      2.01    & &      9.66    & &      2.59    & &     11.26     \\
574-g28    & &    -19.89    & &      0.34    & &      1.99    & &      9.64    & &      2.59    & &     11.23     \\
351-g1  & &    -19.90    & &      0.46    & &      1.98    & &      9.74    & &      2.70    & &     11.28     \\
58-g3      & &    -19.91    & &      0.25    & &      2.05    & &      9.68    & &      2.56    & &     11.30     \\
155-g6  & &    -19.91    & &      0.30    & &      2.02    & &      9.66    & &      2.58    & &     11.26     \\
581-g11    & &    -19.92    & &      0.35    & &      1.96    & &      9.60    & &      2.57    & &     11.16     \\
322-g93    & &    -19.92    & &      0.42    & &      1.90    & &      9.55    & &      2.58    & &     11.06     \\
437-g54    & &    -19.92    & &      0.32    & &      2.15    & &      9.95    & &      2.73    & &     11.58     \\
435-g10    & &    -19.93    & &      0.36    & &      2.00    & &      9.70    & &      2.63    & &     11.27     \\
566-g30    & &    -19.96    & &      0.40    & &      2.00    & &      9.73    & &      2.66    & &     11.28     \\
251-g6  & &    -19.97    & &      0.39    & &      2.13    & &      9.99    & &      2.78    & &     11.58     \\
351-g28    & &    -19.97    & &      0.35    & &      1.92    & &      9.53    & &      2.53    & &     11.07     \\
440-g51    & &    -19.98    & &      0.24    & &      1.94    & &      9.47    & &      2.45    & &     11.05     \\
109-g32    & &    -20.02    & &      0.38    & &      2.08    & &      9.89    & &      2.72    & &     11.45     \\
467-g11    & &    -20.02    & &      0.44    & &      1.98    & &      9.75    & &      2.68    & &     11.26     \\
444-g21    & &    -20.02    & &      0.53    & &      2.04    & &      9.95    & &      2.83    & &     11.45     \\
441-g2  & &    -20.03    & &      0.24    & &      2.08    & &      9.75    & &      2.58    & &     11.35     \\
415-g10    & &    -20.04    & &      0.40    & &      2.03    & &      9.81    & &      2.69    & &     11.34     \\
116-g12    & &    -20.04    & &      0.23    & &      2.03    & &      9.64    & &      2.52    & &     11.23     \\
415-g28    & &    -20.06    & &      0.38    & &      1.94    & &      9.63    & &      2.59    & &     11.14     \\
380-g24    & &    -20.06    & &      0.36    & &      2.23    & &     10.19    & &      2.85    & &     11.78     \\
400-g37    & &    -20.06    & &      0.54    & &      2.05    & &     10.00    & &      2.85    & &     11.49     \\
355-g26    & &    -20.07    & &      0.17    & &      1.97    & &      9.48    & &      2.40    & &     11.05     \\
488-g44    & &    -20.09    & &      0.52    & &      1.96    & &      9.82    & &      2.75    & &     11.28     \\
380-g25    & &    -20.10    & &      0.38    & &      1.87    & &      9.48    & &      2.51    & &     10.96     \\
380-g23    & &    -20.11    & &      0.42    & &      2.03    & &      9.86    & &      2.71    & &     11.36     \\
325-g50    & &    -20.12    & &      0.11    & &      1.97    & &      9.42    & &      2.34    & &     11.00     \\
549-g18    & &    -20.12    & &      0.31    & &      2.04    & &      9.76    & &      2.61    & &     11.30     \\
85-g61  & &    -20.12    & &      0.21    & &      1.98    & &      9.55    & &      2.45    & &     11.11     \\
550-g9  & &    -20.13    & &      0.27    & &      2.03    & &      9.70    & &      2.56    & &     11.25     \\
574-g32    & &    -20.13    & &      0.27    & &      2.13    & &      9.92    & &      2.67    & &     11.49     \\
406-g26    & &    -20.13    & &      0.45    & &      2.05    & &      9.93    & &      2.76    & &     11.42     \\
418-g1  & &    -20.14    & &      0.19    & &      2.09    & &      9.75    & &      2.54    & &     11.33     \\
375-g60    & &    -20.14    & &      0.32    & &      1.81    & &      9.31    & &      2.39    & &     10.77     \\
383-g67    & &    -20.14    & &      0.35    & &      2.03    & &      9.79    & &      2.64    & &     11.31     \\
555-g29    & &    -20.14    & &      0.30    & &      2.10    & &      9.89    & &      2.67    & &     11.45     \\
187-g8  & &    -20.14    & &      0.48    & &      2.04    & &      9.94    & &      2.78    & &     11.43     \\
51-g18  & &    -20.14    & &      0.31    & &      2.01    & &      9.72    & &      2.59    & &     11.25     \\
231-g6  & &    -20.15    & &      0.47    & &      2.02    & &      9.89    & &      2.75    & &     11.37     \\
183-g5  & &    -20.16    & &      0.47    & &      1.97    & &      9.80    & &      2.71    & &     11.26     \\
33-g22  & &    -20.16    & &      0.49    & &      2.05    & &      9.99    & &      2.81    & &     11.46     \\
142-g34    & &    -20.18    & &      0.41    & &      2.04    & &      9.88    & &      2.71    & &     11.38     \\
581-g10    & &    -20.20    & &      0.48    & &      2.01    & &      9.90    & &      2.76    & &     11.36     \\
346-g26    & &    -20.23    & &      0.43    & &      2.02    & &      9.87    & &      2.71    & &     11.34     \\
22-g3     & &    -20.23    & &      0.48    & &      1.89    & &      9.67    & &      2.64    & &     11.07     \\
437-g31    & &    -20.24    & &      0.38    & &      1.99    & &      9.76    & &      2.63    & &     11.24     \\
103-g39    & &    -20.24    & &      0.48    & &      1.91    & &      9.71    & &      2.66    & &     11.13     \\
385-g8  & &    -20.24    & &      0.46    & &      2.13    & &     10.12    & &      2.85    & &     11.61     \\
499-g26    & &    -20.25    & &      0.49    & &      2.00    & &      9.89    & &      2.75    & &     11.32     \\
437-g18    & &    -20.26    & &      0.43    & &      2.11    & &     10.06    & &      2.80    & &     11.55     \\
581-g4  & &    -20.29    & &      0.49    & &      2.08    & &     10.06    & &      2.83    & &     11.51     \\
10-g4     & &    -20.30    & &      0.46    & &      2.01    & &      9.90    & &      2.73    & &     11.34     \\
576-g32    & &    -20.31    & &      0.27    & &      1.86    & &      9.41    & &      2.39    & &     10.86     \\
512-g5  & &    -20.32    & &      0.64    & &      2.05    & &     10.16    & &      2.96    & &     11.55     \\
124-g15    & &    -20.32    & &      0.33    & &      2.03    & &      9.80    & &      2.62    & &     11.29     \\
474-g5  & &    -20.32    & &      0.37    & &      2.05    & &      9.89    & &      2.69    & &     11.38     \\
121-g6  & &    -20.34    & &      0.29    & &      2.14    & &      9.99    & &      2.69    & &     11.52     \\
75-g37  & &    -20.35    & &      0.47    & &      2.05    & &      9.99    & &      2.78    & &     11.43     \\
508-g60    & &    -20.36    & &      0.32    & &      2.04    & &      9.83    & &      2.62    & &     11.31     \\
555-g2  & &    -20.37    & &      0.30    & &      2.15    & &     10.03    & &      2.72    & &     11.55     \\
501-g11    & &    -20.39    & &      0.36    & &      2.11    & &     10.02    & &      2.73    & &     11.51     \\
509-g35    & &    -20.40    & &      0.39    & &      2.00    & &      9.84    & &      2.66    & &     11.28     \\
375-g29    & &    -20.41    & &      0.36    & &      2.06    & &      9.92    & &      2.68    & &     11.38     \\
474-g19    & &    -20.41    & &      0.64    & &      2.05    & &     10.17    & &      2.95    & &     11.54     \\
378-g11    & &    -20.41    & &      0.38    & &      2.08    & &      9.98    & &      2.72    & &     11.44     \\
233-g47    & &    -20.42    & &      0.61    & &      2.01    & &     10.08    & &      2.89    & &     11.44     \\
554-g24    & &    -20.42    & &      0.41    & &      2.05    & &      9.94    & &      2.72    & &     11.38     \\
444-g14    & &    -20.43    & &      0.42    & &      2.09    & &     10.05    & &      2.78    & &     11.51     \\
71-g4    & &    -20.44    & &      0.46    & &      2.03    & &      9.96    & &      2.75    & &     11.38     \\
489-g6  & &    -20.44    & &      0.33    & &      2.00    & &      9.76    & &      2.59    & &     11.21     \\
554-g29    & &    -20.44    & &      0.45    & &      2.07    & &     10.04    & &      2.79    & &     11.48     \\
202-g35    & &    -20.44    & &      0.28    & &      2.06    & &      9.85    & &      2.61    & &     11.34     \\
185-g36    & &    -20.45    & &      0.51    & &      2.17    & &     10.29    & &      2.94    & &     11.74     \\
418-g15    & &    -20.45    & &      0.25    & &      2.17    & &     10.04    & &      2.69    & &     11.56     \\
80-g1     & &    -20.47    & &      0.49    & &      2.00    & &      9.93    & &      2.74    & &     11.32     \\
352-g15    & &    -20.47    & &      0.39    & &      1.97    & &      9.78    & &      2.62    & &     11.19     \\
185-g68    & &    -20.48    & &      0.53    & &      2.03    & &     10.03    & &      2.82    & &     11.42     \\
184-g8  & &    -20.48    & &      0.45    & &      1.92    & &      9.74    & &      2.63    & &     11.11     \\
353-g2  & &    -20.50    & &      0.46    & &      1.94    & &      9.81    & &      2.67    & &     11.18     \\
435-g14    & &    -20.51    & &      0.35    & &      2.21    & &     10.22    & &      2.82    & &     11.72     \\
54-g21  & &    -20.51    & &      0.16    & &      2.00    & &      9.60    & &      2.42    & &     11.09     \\
105-g20    & &    -20.53    & &      0.53    & &      2.11    & &     10.21    & &      2.90    & &     11.61     \\
508-g11    & &    -20.53    & &      0.55    & &      2.07    & &     10.15    & &      2.89    & &     11.54     \\
208-g31    & &    -20.53    & &      0.41    & &      2.22    & &     10.31    & &      2.90    & &     11.79     \\
264-g48    & &    -20.57    & &      0.40    & &      2.12    & &     10.11    & &      2.78    & &     11.55     \\
434-g23    & &    -20.57    & &      0.38    & &      2.07    & &      9.98    & &      2.71    & &     11.41     \\
415-g31    & &    -20.57    & &      0.46    & &      1.89    & &      9.71    & &      2.62    & &     11.06     \\
483-g2  & &    -20.59    & &      0.54    & &      1.99    & &      9.98    & &      2.79    & &     11.33     \\
576-g3  & &    -20.60    & &      0.41    & &      1.98    & &      9.84    & &      2.66    & &     11.23     \\
501-g1  & &    -20.60    & &      0.60    & &      1.99    & &     10.06    & &      2.86    & &     11.38     \\
357-g3  & &    -20.60    & &      0.45    & &      2.07    & &     10.06    & &      2.79    & &     11.47     \\
361-g12    & &    -20.61    & &      0.49    & &      2.11    & &     10.17    & &      2.86    & &     11.58     \\
446-g44    & &    -20.61    & &      0.43    & &      2.18    & &     10.27    & &      2.88    & &     11.71     \\
187-g6  & &    -20.61    & &      0.60    & &      2.04    & &     10.15    & &      2.90    & &     11.50     \\
496-g19    & &    -20.61    & &      0.58    & &      2.05    & &     10.16    & &      2.90    & &     11.51     \\
443-g59    & &    -20.62    & &      0.56    & &      2.00    & &     10.03    & &      2.82    & &     11.36     \\
580-g49    & &    -20.62    & &      0.48    & &      2.03    & &     10.01    & &      2.77    & &     11.39     \\
221-g21    & &    -20.63    & &      0.23    & &      2.17    & &     10.04    & &      2.66    & &     11.54     \\
472-g10    & &    -20.64    & &      0.47    & &      2.04    & &     10.03    & &      2.78    & &     11.42     \\
555-g8  & &    -20.65    & &      0.35    & &      1.88    & &      9.58    & &      2.49    & &     10.95     \\
487-g2  & &    -20.65    & &      0.24    & &      2.19    & &     10.09    & &      2.69    & &     11.59     \\
528-g17    & &    -20.65    & &      0.64    & &      2.10    & &     10.31    & &      3.00    & &     11.66     \\
580-g41    & &    -20.65    & &      0.40    & &      1.99    & &      9.86    & &      2.65    & &     11.25     \\
437-g22    & &    -20.66    & &      0.47    & &      2.13    & &     10.21    & &      2.86    & &     11.62     \\
35-g18  & &    -20.67    & &      0.47    & &      2.12    & &     10.20    & &      2.86    & &     11.60     \\
566-g14    & &    -20.67    & &      0.37    & &      2.09    & &     10.04    & &      2.73    & &     11.47     \\
466-g5  & &    -20.68    & &      0.40    & &      2.07    & &     10.02    & &      2.73    & &     11.43     \\
285-g48    & &    -20.69    & &      0.43    & &      2.03    & &      9.99    & &      2.73    & &     11.37     \\
73-g25  & &    -20.70    & &      0.44    & &      2.11    & &     10.15    & &      2.81    & &     11.56     \\
351-g18    & &    -20.70    & &      0.48    & &      2.08    & &     10.13    & &      2.82    & &     11.52     \\
104-g52    & &    -20.72    & &      0.42    & &      2.09    & &     10.10    & &      2.78    & &     11.50     \\
400-g21    & &    -20.72    & &      0.50    & &      2.08    & &     10.15    & &      2.84    & &     11.52     \\
533-g4  & &    -20.72    & &      0.42    & &      2.17    & &     10.26    & &      2.86    & &     11.69     \\
140-g25    & &    -20.73    & &      0.48    & &      1.98    & &      9.93    & &      2.72    & &     11.27     \\
72-g5    & &    -20.73    & &      0.38    & &      2.01    & &      9.90    & &      2.66    & &     11.29     \\
547-g1  & &    -20.74    & &      0.61    & &      1.79    & &      9.69    & &      2.66    & &     10.89     \\
498-g3  & &    -20.75    & &      0.19    & &      2.18    & &     10.04    & &      2.63    & &     11.53     \\
541-g4  & &    -20.76    & &      0.42    & &      2.13    & &     10.18    & &      2.82    & &     11.60     \\
444-g47    & &    -20.76    & &      0.40    & &      2.05    & &     10.00    & &      2.72    & &     11.39     \\
490-g14    & &    -20.77    & &      0.46    & &      2.00    & &      9.95    & &      2.72    & &     11.30     \\
437-g35    & &    -20.77    & &      0.29    & &      1.97    & &      9.72    & &      2.52    & &     11.13     \\
374-g26    & &    -20.77    & &      0.33    & &      2.09    & &     10.01    & &      2.68    & &     11.43     \\
499-g4  & &    -20.78    & &      0.44    & &      2.15    & &     10.24    & &      2.86    & &     11.65     \\
204-g19    & &    -20.78    & &      0.46    & &      2.06    & &     10.09    & &      2.79    & &     11.46     \\
363-g23    & &    -20.79    & &      0.38    & &      2.16    & &     10.20    & &      2.80    & &     11.63     \\
196-g11    & &    -20.80    & &      0.49    & &      2.02    & &     10.03    & &      2.78    & &     11.38     \\
123-g23    & &    -20.80    & &      0.39    & &      2.18    & &     10.26    & &      2.84    & &     11.69     \\
437-g25    & &    -20.82    & &      0.22    & &      2.16    & &     10.04    & &      2.64    & &     11.52     \\
375-g2  & &    -20.83    & &      0.56    & &      2.11    & &     10.30    & &      2.94    & &     11.65     \\
299-g18    & &    -20.86    & &      0.67    & &      2.15    & &     10.48    & &      3.08    & &     11.80     \\
501-g68    & &    -20.86    & &      0.43    & &      2.19    & &     10.32    & &      2.89    & &     11.74     \\
338-g22    & &    -20.86    & &      0.65    & &      2.07    & &     10.30    & &      2.98    & &     11.59     \\
580-g45    & &    -20.87    & &      0.47    & &      1.91    & &      9.80    & &      2.65    & &     11.11     \\
298-g36    & &    -20.88    & &      0.48    & &      2.10    & &     10.19    & &      2.84    & &     11.56     \\
406-g33    & &    -20.88    & &      0.38    & &      2.10    & &     10.11    & &      2.75    & &     11.51     \\
231-g29    & &    -20.88    & &      0.51    & &      2.05    & &     10.11    & &      2.82    & &     11.45     \\
73-g42  & &    -20.89    & &      0.60    & &      2.08    & &     10.27    & &      2.94    & &     11.58     \\
352-g50    & &    -20.90    & &      0.52    & &      2.17    & &     10.37    & &      2.95    & &     11.75     \\
322-g48    & &    -20.93    & &      0.43    & &      2.03    & &     10.01    & &      2.73    & &     11.36     \\
103-g15    & &    -20.93    & &      0.45    & &      2.11    & &     10.19    & &      2.82    & &     11.56     \\
1-g7    & &    -20.93    & &      0.53    & &      2.09    & &     10.23    & &      2.89    & &     11.57     \\
184-g63    & &    -20.94    & &      0.45    & &      2.18    & &     10.33    & &      2.89    & &     11.72     \\
374-g11    & &    -20.95    & &      0.27    & &      2.03    & &      9.86    & &      2.57    & &     11.27     \\
507-g2  & &    -20.96    & &      0.66    & &      2.11    & &     10.41    & &      3.04    & &     11.71     \\
576-g12    & &    -20.97    & &      0.35    & &      1.93    & &      9.74    & &      2.55    & &     11.08     \\
362-g11    & &    -20.98    & &      0.30    & &      2.14    & &     10.11    & &      2.71    & &     11.54     \\
269-g49    & &    -20.98    & &      0.36    & &      2.06    & &     10.02    & &      2.70    & &     11.41     \\
564-g35    & &    -20.98    & &      0.47    & &      1.93    & &      9.87    & &      2.67    & &     11.17     \\
320-g2  & &    -20.98    & &      0.47    & &      2.20    & &     10.41    & &      2.94    & &     11.80     \\
1-g6    & &    -20.99    & &      0.39    & &      2.13    & &     10.18    & &      2.79    & &     11.57     \\
436-g39    & &    -21.00    & &      0.46    & &      2.25    & &     10.49    & &      2.97    & &     11.90     \\
534-g24    & &    -21.00    & &      0.42    & &      2.05    & &     10.06    & &      2.74    & &     11.42     \\
123-g9  & &    -21.02    & &      0.44    & &      2.11    & &     10.20    & &      2.82    & &     11.57     \\
488-g54    & &    -21.02    & &      0.23    & &      1.97    & &      9.71    & &      2.47    & &     11.11     \\
533-g8  & &    -21.02    & &      0.10    & &      2.10    & &      9.83    & &      2.46    & &     11.30     \\
111-g9  & &    -21.03    & &      0.49    & &      2.16    & &     10.34    & &      2.91    & &     11.71     \\
185-g70    & &    -21.03    & &      0.45    & &      2.12    & &     10.23    & &      2.84    & &     11.60     \\
108-g13    & &    -21.04    & &      0.40    & &      2.08    & &     10.10    & &      2.74    & &     11.47     \\
580-g6  & &    -21.04    & &      0.32    & &      2.15    & &     10.17    & &      2.74    & &     11.58     \\
576-g11    & &    -21.04    & &      0.51    & &      2.16    & &     10.36    & &      2.93    & &     11.72     \\
437-g72    & &    -21.04    & &      0.30    & &      2.20    & &     10.24    & &      2.77    & &     11.68     \\
107-g24    & &    -21.04    & &      0.51    & &      2.17    & &     10.39    & &      2.95    & &     11.76     \\
533-g48    & &    -21.06    & &      0.52    & &      2.13    & &     10.32    & &      2.92    & &     11.67     \\
25-g16  & &    -21.07    & &      0.67    & &      2.02    & &     10.26    & &      2.96    & &     11.50     \\
413-g23    & &    -21.07    & &      0.62    & &      2.12    & &     10.40    & &      3.00    & &     11.71     \\
509-g91    & &    -21.08    & &      0.54    & &      2.08    & &     10.24    & &      2.88    & &     11.56     \\
482-g1  & &    -21.08    & &      0.58    & &      2.15    & &     10.43    & &      3.00    & &     11.76     \\
435-g34    & &    -21.08    & &      0.39    & &      2.12    & &     10.17    & &      2.78    & &     11.56     \\
377-g31    & &    -21.08    & &      0.47    & &      2.12    & &     10.26    & &      2.86    & &     11.62     \\
556-g23    & &    -21.08    & &      0.36    & &      2.07    & &     10.05    & &      2.70    & &     11.43     \\
322-g55    & &    -21.09    & &      0.34    & &      2.15    & &     10.19    & &      2.76    & &     11.59     \\
580-g29    & &    -21.10    & &      0.38    & &      2.17    & &     10.26    & &      2.82    & &     11.67     \\
546-g29    & &    -21.10    & &      0.44    & &      2.21    & &     10.40    & &      2.91    & &     11.80     \\
310-g2  & &    -21.10    & &      0.44    & &      2.36    & &     10.71    & &      3.07    & &     12.15     \\
469-g22    & &    -21.11    & &      0.31    & &      2.03    & &      9.91    & &      2.61    & &     11.29     \\
435-g5  & &    -21.12    & &      0.54    & &      2.16    & &     10.41    & &      2.97    & &     11.75     \\
564-g23    & &    -21.12    & &      0.75    & &      2.20    & &     10.70    & &      3.22    & &     11.98     \\
343-g18    & &    -21.13    & &      0.53    & &      2.16    & &     10.41    & &      2.96    & &     11.76     \\
269-g63    & &    -21.13    & &      0.38    & &      2.11    & &     10.14    & &      2.75    & &     11.52     \\
446-g51    & &    -21.14    & &      0.69    & &      2.11    & &     10.46    & &      3.07    & &     11.73     \\
461-g10    & &    -21.15    & &      0.52    & &      2.11    & &     10.29    & &      2.90    & &     11.62     \\
290-g22    & &    -21.16    & &      0.36    & &      2.18    & &     10.27    & &      2.81    & &     11.68     \\
502-g13    & &    -21.17    & &      0.48    & &      2.15    & &     10.34    & &      2.90    & &     11.70     \\
497-g34    & &    -21.19    & &      0.24    & &      2.27    & &     10.33    & &      2.77    & &     11.80     \\
61-g8   & &    -21.19    & &      0.49    & &      2.14    & &     10.33    & &      2.90    & &     11.68     \\
539-g14    & &    -21.19    & &      0.67    & &      2.18    & &     10.59    & &      3.12    & &     11.90     \\
481-g11    & &    -21.21    & &      0.63    & &      2.14    & &     10.46    & &      3.03    & &     11.76     \\
234-g13    & &    -21.22    & &      0.44    & &      2.19    & &     10.38    & &      2.90    & &     11.77     \\
485-g12    & &    -21.22    & &      0.44    & &      2.19    & &     10.39    & &      2.90    & &     11.77     \\
73-g11  & &    -21.23    & &      0.50    & &      2.11    & &     10.29    & &      2.88    & &     11.62     \\
375-g26    & &    -21.23    & &      0.52    & &      2.20    & &     10.49    & &      2.99    & &     11.85     \\
347-g33    & &    -21.24    & &      0.21    & &      2.23    & &     10.24    & &      2.71    & &     11.70     \\
322-g45    & &    -21.24    & &      0.31    & &      2.08    & &     10.04    & &      2.66    & &     11.43     \\
112-g10    & &    -21.24    & &      0.47    & &      2.12    & &     10.27    & &      2.86    & &     11.62     \\
108-g6  & &    -21.24    & &      0.54    & &      2.10    & &     10.31    & &      2.91    & &     11.63     \\
221-g22    & &    -21.26    & &      0.68    & &      2.18    & &     10.62    & &      3.13    & &     11.91     \\
305-g14    & &    -21.27    & &      0.48    & &      2.10    & &     10.25    & &      2.85    & &     11.59     \\
27-g17  & &    -21.28    & &      0.55    & &      2.17    & &     10.47    & &      2.99    & &     11.80     \\
321-g17    & &    -21.28    & &      0.62    & &      2.18    & &     10.56    & &      3.08    & &     11.88     \\
596-g9  & &    -21.29    & &      0.63    & &      2.06    & &     10.34    & &      2.97    & &     11.60     \\
404-g45    & &    -21.29    & &      0.49    & &      2.13    & &     10.33    & &      2.89    & &     11.67     \\
140-g1  & &    -21.30    & &      0.66    & &      1.99    & &     10.21    & &      2.92    & &     11.43     \\
554-g19    & &    -21.30    & &      0.45    & &      2.13    & &     10.28    & &      2.85    & &     11.64     \\
374-g3  & &    -21.30    & &      0.62    & &      2.06    & &     10.32    & &      2.95    & &     11.58     \\
509-g45    & &    -21.30    & &      0.65    & &      2.05    & &     10.31    & &      2.96    & &     11.56     \\
410-g19    & &    -21.31    & &      0.25    & &      2.23    & &     10.28    & &      2.75    & &     11.72     \\
243-g36    & &    -21.31    & &      0.69    & &      2.21    & &     10.69    & &      3.17    & &     11.99     \\
539-g5  & &    -21.31    & &      0.35    & &      2.09    & &     10.09    & &      2.70    & &     11.47     \\
184-g54    & &    -21.33    & &      0.38    & &      2.11    & &     10.18    & &      2.76    & &     11.56     \\
291-g10    & &    -21.34    & &      0.23    & &      2.21    & &     10.23    & &      2.71    & &     11.67     \\
27-g24  & &    -21.34    & &      0.37    & &      2.18    & &     10.32    & &      2.82    & &     11.72     \\
482-g16    & &    -21.35    & &      0.50    & &      1.97    & &     10.02    & &      2.74    & &     11.29     \\
474-g39    & &    -21.35    & &      0.44    & &      2.16    & &     10.34    & &      2.87    & &     11.71     \\
116-g14    & &    -21.36    & &      0.60    & &      2.18    & &     10.53    & &      3.04    & &     11.85     \\
435-g19    & &    -21.37    & &      0.51    & &      2.09    & &     10.28    & &      2.87    & &     11.60     \\
53-g2    & &    -21.38    & &      0.66    & &      2.17    & &     10.58    & &      3.10    & &     11.87     \\
445-g26    & &    -21.38    & &      0.61    & &      2.24    & &     10.66    & &      3.11    & &     12.00     \\
476-g15    & &    -21.40    & &      0.55    & &      2.08    & &     10.29    & &      2.90    & &     11.58     \\
509-g74    & &    -21.40    & &      0.38    & &      2.20    & &     10.36    & &      2.84    & &     11.76     \\
6-g3    & &    -21.40    & &      0.52    & &      2.17    & &     10.46    & &      2.97    & &     11.80     \\
387-g20    & &    -21.42    & &      0.51    & &      2.20    & &     10.51    & &      2.99    & &     11.86     \\
466-g28    & &    -21.43    & &      0.63    & &      2.15    & &     10.53    & &      3.05    & &     11.82     \\
73-g22  & &    -21.44    & &      0.41    & &      2.16    & &     10.33    & &      2.85    & &     11.70     \\
79-g14  & &    -21.44    & &      0.59    & &      2.23    & &     10.64    & &      3.09    & &     11.98     \\
379-g6  & &    -21.44    & &      0.52    & &      2.23    & &     10.57    & &      3.02    & &     11.94     \\
57-g80  & &    -21.44    & &      0.51    & &      2.18    & &     10.45    & &      2.95    & &     11.80     \\
308-g23    & &    -21.44    & &      0.45    & &      2.20    & &     10.43    & &      2.92    & &     11.81     \\
501-g86    & &    -21.45    & &      0.48    & &      2.17    & &     10.41    & &      2.92    & &     11.76     \\
298-g8  & &    -21.45    & &      0.65    & &      2.15    & &     10.55    & &      3.07    & &     11.83     \\
412-g21    & &    -21.45    & &      0.63    & &      2.23    & &     10.67    & &      3.12    & &     12.00     \\
533-g53    & &    -21.45    & &      0.36    & &      2.18    & &     10.33    & &      2.82    & &     11.72     \\
435-g51    & &    -21.46    & &      0.45    & &      2.15    & &     10.35    & &      2.87    & &     11.71     \\
447-g23    & &    -21.46    & &      0.52    & &      2.16    & &     10.43    & &      2.95    & &     11.77     \\
284-g13    & &    -21.46    & &      0.79    & &      2.24    & &     10.86    & &      3.30    & &     12.13     \\
567-g26    & &    -21.46    & &      0.41    & &      2.27    & &     10.54    & &      2.95    & &     11.95     \\
105-g3  & &    -21.47    & &      0.57    & &      2.23    & &     10.63    & &      3.08    & &     11.97     \\
120-g16    & &    -21.50    & &      0.56    & &      2.20    & &     10.56    & &      3.03    & &     11.90     \\
79-g3   & &    -21.51    & &      0.57    & &      2.28    & &     10.74    & &      3.13    & &     12.10     \\
601-g5  & &    -21.52    & &      0.49    & &      2.16    & &     10.42    & &      2.93    & &     11.76     \\
249-g16    & &    -21.52    & &      0.58    & &      2.29    & &     10.75    & &      3.14    & &     12.11     \\
284-g24    & &    -21.53    & &      0.59    & &      2.09    & &     10.38    & &      2.95    & &     11.66     \\
269-g15    & &    -21.53    & &      0.62    & &      2.25    & &     10.71    & &      3.13    & &     12.04     \\
507-g62    & &    -21.53    & &      0.28    & &      2.22    & &     10.32    & &      2.77    & &     11.75     \\
121-g26    & &    -21.54    & &      0.38    & &      2.19    & &     10.35    & &      2.83    & &     11.75     \\
485-g4  & &    -21.55    & &      0.33    & &      2.04    & &     10.01    & &      2.64    & &     11.37     \\
347-g34    & &    -21.55    & &      0.44    & &      2.17    & &     10.38    & &      2.88    & &     11.75     \\
146-g6  & &    -21.55    & &      0.50    & &      2.01    & &     10.13    & &      2.79    & &     11.42     \\
271-g22    & &    -21.55    & &      0.51    & &      2.21    & &     10.53    & &      2.99    & &     11.89     \\
215-g39    & &    -21.56    & &      0.45    & &      2.02    & &     10.09    & &      2.74    & &     11.40     \\
84-g10  & &    -21.56    & &      0.31    & &      2.12    & &     10.15    & &      2.70    & &     11.54     \\
468-g11    & &    -21.56    & &      0.33    & &      2.17    & &     10.28    & &      2.77    & &     11.68     \\
290-g35    & &    -21.57    & &      0.66    & &      2.25    & &     10.76    & &      3.18    & &     12.08     \\
322-g87    & &    -21.58    & &      0.48    & &      2.17    & &     10.43    & &      2.92    & &     11.79     \\
544-g32    & &    -21.58    & &      0.56    & &      2.14    & &     10.44    & &      2.97    & &     11.75     \\
420-g3  & &    -21.60    & &      0.51    & &      2.12    & &     10.36    & &      2.90    & &     11.69     \\
443-g42    & &    -21.60    & &      0.54    & &      2.22    & &     10.59    & &      3.03    & &     11.94     \\
548-g31    & &    -21.60    & &      0.43    & &      2.30    & &     10.63    & &      3.00    & &     12.04     \\
438-g15    & &    -21.60    & &      0.54    & &      2.17    & &     10.50    & &      2.99    & &     11.83     \\
445-g15    & &    -21.60    & &      0.41    & &      2.28    & &     10.58    & &      2.96    & &     12.00     \\
528-g34    & &    -21.61    & &      0.71    & &      2.16    & &     10.64    & &      3.14    & &     11.90     \\
32-g18  & &    -21.61    & &      0.44    & &      2.28    & &     10.61    & &      2.99    & &     12.02     \\
601-g4  & &    -21.61    & &      0.60    & &      2.22    & &     10.65    & &      3.09    & &     11.98     \\
377-g20    & &    -21.61    & &      0.56    & &      2.16    & &     10.49    & &      2.99    & &     11.81     \\
234-g32    & &    -21.62    & &      0.40    & &      2.18    & &     10.37    & &      2.85    & &     11.75     \\
321-g1  & &    -21.63    & &      0.57    & &      2.09    & &     10.36    & &      2.93    & &     11.65     \\
101-g5  & &    -21.63    & &      0.63    & &      2.25    & &     10.75    & &      3.15    & &     12.08     \\
266-g15    & &    -21.64    & &      0.34    & &      2.08    & &     10.11    & &      2.69    & &     11.48     \\
552-g43    & &    -21.65    & &      0.60    & &      2.11    & &     10.44    & &      2.98    & &     11.73     \\
306-g32    & &    -21.65    & &      0.59    & &      2.23    & &     10.66    & &      3.09    & &     11.99     \\
439-g20    & &    -21.65    & &      0.44    & &      2.31    & &     10.67    & &      3.02    & &     12.08     \\
435-g24    & &    -21.65    & &      0.50    & &      2.12    & &     10.37    & &      2.90    & &     11.69     \\
352-g27    & &    -21.66    & &      0.58    & &      2.21    & &     10.63    & &      3.07    & &     11.96     \\
220-g8  & &    -21.67    & &      0.44    & &      2.20    & &     10.46    & &      2.92    & &     11.84     \\
446-g18    & &    -21.67    & &      0.58    & &      2.28    & &     10.75    & &      3.13    & &     12.11     \\
339-g36    & &    -21.68    & &      0.62    & &      2.16    & &     10.55    & &      3.05    & &     11.85     \\
576-g48    & &    -21.68    & &      0.38    & &      2.17    & &     10.34    & &      2.82    & &     11.73     \\
501-g69    & &    -21.68    & &      0.44    & &      2.03    & &     10.12    & &      2.75    & &     11.44     \\
483-g6  & &    -21.68    & &      0.55    & &      2.24    & &     10.65    & &      3.06    & &     12.00     \\
108-g11    & &    -21.69    & &      0.41    & &      2.27    & &     10.57    & &      2.95    & &     11.98     \\
284-g21    & &    -21.69    & &      0.55    & &      2.01    & &     10.18    & &      2.83    & &     11.45     \\
340-g26    & &    -21.70    & &      0.66    & &      2.27    & &     10.82    & &      3.20    & &     12.14     \\
185-g11    & &    -21.70    & &      0.45    & &      2.25    & &     10.57    & &      2.97    & &     11.96     \\
426-g8  & &    -21.71    & &      0.57    & &      2.21    & &     10.61    & &      3.06    & &     11.95     \\
380-g14    & &    -21.72    & &      0.43    & &      2.21    & &     10.48    & &      2.92    & &     11.87     \\
383-g88    & &    -21.72    & &      0.52    & &      2.21    & &     10.57    & &      3.01    & &     11.93     \\
3-g4    & &    -21.72    & &      0.60    & &      2.24    & &     10.70    & &      3.11    & &     12.03     \\
142-g30    & &    -21.73    & &      0.59    & &      2.26    & &     10.72    & &      3.12    & &     12.07     \\
554-g34    & &    -21.73    & &      0.43    & &      2.21    & &     10.47    & &      2.91    & &     11.85     \\
59-g23  & &    -21.73    & &      0.56    & &      2.19    & &     10.56    & &      3.02    & &     11.89     \\
547-g32    & &    -21.73    & &      0.51    & &      2.26    & &     10.65    & &      3.04    & &     12.03     \\
27-g8   & &    -21.74    & &      0.46    & &      2.21    & &     10.51    & &      2.95    & &     11.89     \\
287-g13    & &    -21.75    & &      0.52    & &      2.23    & &     10.61    & &      3.03    & &     11.98     \\
145-g18    & &    -21.75    & &      0.45    & &      2.18    & &     10.44    & &      2.91    & &     11.81     \\
482-g43    & &    -21.76    & &      0.48    & &      2.08    & &     10.27    & &      2.84    & &     11.60     \\
417-g18    & &    -21.76    & &      0.69    & &      2.15    & &     10.62    & &      3.11    & &     11.89     \\
386-g44    & &    -21.77    & &      0.51    & &      2.12    & &     10.38    & &      2.91    & &     11.71     \\
106-g12    & &    -21.77    & &      0.54    & &      2.08    & &     10.32    & &      2.89    & &     11.62     \\
576-g14    & &    -21.78    & &      0.44    & &      2.23    & &     10.53    & &      2.95    & &     11.92     \\
566-g9  & &    -21.78    & &      0.43    & &      2.14    & &     10.33    & &      2.84    & &     11.69     \\
502-g2  & &    -21.78    & &      0.42    & &      2.26    & &     10.57    & &      2.96    & &     11.98     \\
419-g4  & &    -21.79    & &      0.60    & &      2.22    & &     10.67    & &      3.10    & &     12.00     \\
564-g31    & &    -21.79    & &      0.52    & &      2.24    & &     10.63    & &      3.03    & &     12.00     \\
460-g8  & &    -21.80    & &      0.45    & &      2.16    & &     10.41    & &      2.89    & &     11.77     \\
3-g3    & &    -21.82    & &      0.77    & &      2.16    & &     10.71    & &      3.20    & &     11.95     \\
47-g10  & &    -21.82    & &      0.72    & &      2.26    & &     10.88    & &      3.26    & &     12.18     \\
436-g34    & &    -21.84    & &      0.56    & &      2.39    & &     10.98    & &      3.22    & &     12.39     \\
151-g30    & &    -21.84    & &      0.55    & &      2.26    & &     10.70    & &      3.08    & &     12.06     \\
236-g37    & &    -21.85    & &      0.58    & &      2.16    & &     10.54    & &      3.01    & &     11.86     \\
577-g1  & &    -21.86    & &      0.62    & &      2.22    & &     10.69    & &      3.11    & &     12.02     \\
202-g26    & &    -21.87    & &      0.49    & &      2.04    & &     10.21    & &      2.80    & &     11.52     \\
140-g24    & &    -21.88    & &      0.32    & &      2.30    & &     10.57    & &      2.90    & &     12.02     \\
244-g43    & &    -21.88    & &      0.58    & &      2.15    & &     10.51    & &      3.00    & &     11.83     \\
322-g36    & &    -21.88    & &      0.43    & &      2.08    & &     10.22    & &      2.78    & &     11.56     \\
197-g2  & &    -21.89    & &      0.57    & &      2.25    & &     10.70    & &      3.09    & &     12.05     \\
444-g86    & &    -21.89    & &      0.48    & &      2.34    & &     10.79    & &      3.09    & &     12.21     \\
354-g17    & &    -21.90    & &      0.56    & &      2.22    & &     10.65    & &      3.06    & &     12.00     \\
55-g29  & &    -21.90    & &      0.59    & &      2.10    & &     10.42    & &      2.96    & &     11.71     \\
323-g42    & &    -21.91    & &      0.58    & &      2.12    & &     10.47    & &      2.98    & &     11.77     \\
438-g18    & &    -21.92    & &      0.54    & &      2.20    & &     10.59    & &      3.01    & &     11.94     \\
309-g17    & &    -21.93    & &      0.44    & &      2.33    & &     10.75    & &      3.05    & &     12.18     \\
476-g16    & &    -21.95    & &      0.57    & &      2.21    & &     10.65    & &      3.06    & &     12.00     \\
243-g8  & &    -21.95    & &      0.58    & &      2.21    & &     10.65    & &      3.07    & &     12.00     \\
414-g25    & &    -21.95    & &      0.63    & &      2.24    & &     10.75    & &      3.14    & &     12.08     \\
497-g14    & &    -21.96    & &      0.48    & &      2.36    & &     10.84    & &      3.11    & &     12.27     \\
403-g16    & &    -21.96    & &      0.46    & &      2.22    & &     10.54    & &      2.95    & &     11.93     \\
476-g25    & &    -21.97    & &      0.45    & &      2.28    & &     10.66    & &      3.01    & &     12.07     \\
245-g10    & &    -21.98    & &      0.67    & &      2.28    & &     10.87    & &      3.22    & &     12.21     \\
284-g29    & &    -21.98    & &      0.68    & &      2.16    & &     10.65    & &      3.11    & &     11.93     \\
555-g16    & &    -21.98    & &      0.43    & &      2.33    & &     10.75    & &      3.04    & &     12.18     \\
466-g13    & &    -21.98    & &      0.56    & &      2.17    & &     10.55    & &      3.00    & &     11.88     \\
580-g37    & &    -21.98    & &      0.58    & &      2.12    & &     10.48    & &      2.98    & &     11.79     \\
445-g19    & &    -21.99    & &      0.52    & &      2.26    & &     10.70    & &      3.06    & &     12.09     \\
85-g2    & &    -22.00    & &      0.65    & &      2.27    & &     10.84    & &      3.19    & &     12.18     \\
117-g19    & &    -22.01    & &      0.61    & &      2.26    & &     10.78    & &      3.14    & &     12.13     \\
551-g13    & &    -22.01    & &      0.62    & &      2.16    & &     10.58    & &      3.05    & &     11.89     \\
102-g7  & &    -22.01    & &      0.58    & &      2.25    & &     10.73    & &      3.11    & &     12.09     \\
317-g52    & &    -22.02    & &      0.41    & &      2.24    & &     10.54    & &      2.92    & &     11.95     \\
446-g23    & &    -22.02    & &      0.49    & &      2.35    & &     10.85    & &      3.12    & &     12.28     \\
85-g27  & &    -22.04    & &      0.63    & &      2.23    & &     10.75    & &      3.14    & &     12.08     \\
512-g12    & &    -22.08    & &      0.49    & &      2.35    & &     10.85    & &      3.12    & &     12.29     \\
305-g6  & &    -22.08    & &      0.43    & &      2.18    & &     10.44    & &      2.89    & &     11.84     \\
304-g16    & &    -22.08    & &      0.51    & &      2.29    & &     10.74    & &      3.07    & &     12.14     \\
349-g33    & &    -22.09    & &      0.55    & &      2.29    & &     10.79    & &      3.12    & &     12.19     \\
216-g21    & &    -22.09    & &      0.54    & &      2.12    & &     10.44    & &      2.93    & &     11.77     \\
296-g25    & &    -22.09    & &      0.56    & &      2.25    & &     10.72    & &      3.09    & &     12.10     \\
416-g37    & &    -22.09    & &      0.53    & &      2.29    & &     10.77    & &      3.10    & &     12.17     \\
33-g32  & &    -22.09    & &      0.42    & &      2.17    & &     10.42    & &      2.86    & &     11.81     \\
323-g27    & &    -22.10    & &      0.51    & &      2.25    & &     10.68    & &      3.04    & &     12.07     \\
410-g27    & &    -22.10    & &      0.75    & &      2.11    & &     10.64    & &      3.14    & &     11.87     \\
381-g51    & &    -22.12    & &      0.51    & &      2.36    & &     10.89    & &      3.14    & &     12.32     \\
366-g4  & &    -22.12    & &      0.66    & &      2.09    & &     10.49    & &      3.02    & &     11.76     \\
231-g11    & &    -22.13    & &      0.62    & &      2.25    & &     10.78    & &      3.14    & &     12.14     \\
601-g19    & &    -22.13    & &      0.89    & &      2.17    & &     10.89    & &      3.33    & &     12.08     \\
499-g5  & &    -22.14    & &      0.78    & &      2.20    & &     10.84    & &      3.25    & &     12.10     \\
352-g53    & &    -22.16    & &      0.29    & &      2.21    & &     10.38    & &      2.78    & &     11.84     \\
352-g24    & &    -22.17    & &      0.49    & &      2.29    & &     10.74    & &      3.06    & &     12.16     \\
581-g15    & &    -22.17    & &      0.70    & &      2.23    & &     10.82    & &      3.21    & &     12.13     \\
383-g2  & &    -22.18    & &      0.61    & &      2.23    & &     10.74    & &      3.11    & &     12.10     \\
566-g26    & &    -22.19    & &      0.54    & &      2.15    & &     10.52    & &      2.97    & &     11.87     \\
569-g22    & &    -22.19    & &      0.56    & &      2.21    & &     10.66    & &      3.05    & &     12.03     \\
114-g21    & &    -22.19    & &      0.62    & &      2.14    & &     10.56    & &      3.03    & &     11.87     \\
467-g36    & &    -22.21    & &      0.63    & &      2.19    & &     10.67    & &      3.09    & &     12.00     \\
235-g20    & &    -22.21    & &      0.49    & &      2.08    & &     10.32    & &      2.85    & &     11.66     \\
427-g2  & &    -22.21    & &      0.60    & &      2.28    & &     10.83    & &      3.16    & &     12.21     \\
117-g18    & &    -22.21    & &      0.52    & &      2.21    & &     10.60    & &      3.00    & &     11.99     \\
447-g21    & &    -22.22    & &      0.56    & &      2.27    & &     10.78    & &      3.11    & &     12.17     \\
268-g33    & &    -22.22    & &      0.61    & &      2.34    & &     10.96    & &      3.23    & &     12.37     \\
553-g26    & &    -22.23    & &      0.75    & &      2.26    & &     10.94    & &      3.28    & &     12.25     \\
352-g14    & &    -22.23    & &      0.58    & &      2.24    & &     10.73    & &      3.10    & &     12.10     \\
88-g16  & &    -22.23    & &      0.48    & &      2.29    & &     10.73    & &      3.05    & &     12.16     \\
533-g6  & &    -22.24    & &      0.63    & &      2.26    & &     10.83    & &      3.17    & &     12.20     \\
422-g12    & &    -22.24    & &      0.60    & &      2.25    & &     10.77    & &      3.13    & &     12.15     \\
546-g31    & &    -22.25    & &      0.69    & &      2.27    & &     10.90    & &      3.24    & &     12.24     \\
374-g10    & &    -22.26    & &      0.62    & &      2.11    & &     10.52    & &      3.01    & &     11.83     \\
240-g11    & &    -22.26    & &      0.62    & &      2.38    & &     11.06    & &      3.28    & &     12.48     \\
415-g15    & &    -22.26    & &      0.55    & &      2.32    & &     10.87    & &      3.15    & &     12.29     \\
416-g41    & &    -22.28    & &      0.59    & &      2.28    & &     10.83    & &      3.15    & &     12.22     \\
231-g25    & &    -22.28    & &      0.50    & &      2.30    & &     10.78    & &      3.08    & &     12.21     \\
400-g5  & &    -22.28    & &      0.69    & &      2.18    & &     10.73    & &      3.15    & &     12.04     \\
31-g18  & &    -22.28    & &      0.64    & &      2.21    & &     10.73    & &      3.12    & &     12.07     \\
444-g1  & &    -22.29    & &      0.55    & &      2.31    & &     10.85    & &      3.14    & &     12.27     \\
269-g19    & &    -22.30    & &      0.57    & &      2.27    & &     10.79    & &      3.12    & &     12.19     \\
140-g28    & &    -22.32    & &      0.62    & &      2.01    & &     10.32    & &      2.91    & &     11.59     \\
411-g3  & &    -22.32    & &      0.65    & &      2.26    & &     10.86    & &      3.19    & &     12.23     \\
31-g5    & &    -22.32    & &      0.52    & &      2.29    & &     10.77    & &      3.09    & &     12.20     \\
216-g8  & &    -22.33    & &      0.76    & &      2.26    & &     10.95    & &      3.30    & &     12.27     \\
299-g4  & &    -22.34    & &      0.61    & &      2.20    & &     10.69    & &      3.09    & &     12.05     \\
267-g38    & &    -22.34    & &      0.49    & &      2.31    & &     10.79    & &      3.08    & &     12.24     \\
507-g11    & &    -22.34    & &      0.60    & &      2.30    & &     10.88    & &      3.18    & &     12.28     \\
461-g25    & &    -22.35    & &      0.69    & &      2.21    & &     10.79    & &      3.17    & &     12.12     \\
501-g75    & &    -22.36    & &      0.69    & &      2.19    & &     10.76    & &      3.16    & &     12.08     \\
509-g44    & &    -22.36    & &      0.77    & &      2.30    & &     11.05    & &      3.34    & &     12.38     \\
545-g21    & &    -22.37    & &      0.70    & &      2.23    & &     10.84    & &      3.20    & &     12.17     \\
365-g28    & &    -22.37    & &      0.77    & &      2.22    & &     10.90    & &      3.27    & &     12.20     \\
545-g11    & &    -22.37    & &      0.63    & &      2.24    & &     10.78    & &      3.14    & &     12.15     \\
317-g32    & &    -22.37    & &      0.61    & &      2.32    & &     10.93    & &      3.21    & &     12.34     \\
376-g2  & &    -22.38    & &      0.57    & &      2.20    & &     10.66    & &      3.05    & &     12.04     \\
399-g23    & &    -22.38    & &      0.53    & &      2.16    & &     10.53    & &      2.96    & &     11.91     \\
461-g44    & &    -22.39    & &      0.64    & &      2.29    & &     10.90    & &      3.21    & &     12.29     \\
71-g14  & &    -22.39    & &      0.59    & &      2.23    & &     10.74    & &      3.10    & &     12.12     \\
380-g19    & &    -22.41    & &      0.56    & &      2.38    & &     11.02    & &      3.22    & &     12.47     \\
463-g25    & &    -22.41    & &      0.69    & &      2.37    & &     11.11    & &      3.34    & &     12.52     \\
365-g31    & &    -22.42    & &      0.58    & &      2.18    & &     10.64    & &      3.05    & &     12.01     \\
36-g19  & &    -22.42    & &      0.62    & &      2.32    & &     10.95    & &      3.21    & &     12.36     \\
422-g23    & &    -22.42    & &      0.67    & &      2.29    & &     10.94    & &      3.23    & &     12.32     \\
102-g10    & &    -22.44    & &      0.65    & &      2.28    & &     10.89    & &      3.20    & &     12.28     \\
446-g58    & &    -22.44    & &      0.38    & &      2.30    & &     10.66    & &      2.95    & &     12.15     \\
445-g39    & &    -22.49    & &      0.49    & &      2.37    & &     10.93    & &      3.14    & &     12.41     \\
603-g22    & &    -22.49    & &      0.45    & &      2.30    & &     10.74    & &      3.03    & &     12.22     \\
231-g23    & &    -22.50    & &      0.61    & &      2.37    & &     11.04    & &      3.26    & &     12.48     \\
34-g12  & &    -22.50    & &      0.65    & &      2.26    & &     10.87    & &      3.19    & &     12.25     \\
413-g14    & &    -22.50    & &      0.55    & &      2.26    & &     10.76    & &      3.09    & &     12.19     \\
123-g15    & &    -22.50    & &      0.54    & &      2.20    & &     10.63    & &      3.02    & &     12.04     \\
471-g2  & &    -22.50    & &      0.76    & &      2.32    & &     11.09    & &      3.35    & &     12.45     \\
382-g32    & &    -22.51    & &      0.80    & &      2.38    & &     11.26    & &      3.46    & &     12.63     \\
460-g29    & &    -22.52    & &      0.71    & &      2.44    & &     11.28    & &      3.42    & &     12.72     \\
71-g5    & &    -22.53    & &      0.52    & &      2.23    & &     10.68    & &      3.03    & &     12.10     \\
460-g31    & &    -22.53    & &      0.89    & &      2.35    & &     11.29    & &      3.52    & &     12.61     \\
268-g11    & &    -22.54    & &      0.63    & &      2.29    & &     10.91    & &      3.19    & &     12.32     \\
356-g15    & &    -22.54    & &      0.78    & &      2.34    & &     11.16    & &      3.40    & &     12.53     \\
446-g1  & &    -22.54    & &      0.65    & &      2.19    & &     10.73    & &      3.12    & &     12.10     \\
467-g27    & &    -22.56    & &      0.56    & &      2.24    & &     10.74    & &      3.08    & &     12.16     \\
102-g15    & &    -22.57    & &      0.54    & &      2.08    & &     10.39    & &      2.90    & &     11.76     \\
489-g47    & &    -22.57    & &      0.63    & &      2.21    & &     10.75    & &      3.12    & &     12.13     \\
58-g25  & &    -22.58    & &      0.72    & &      2.30    & &     11.01    & &      3.29    & &     12.40     \\
443-g38    & &    -22.61    & &      0.81    & &      2.32    & &     11.15    & &      3.41    & &     12.51     \\
405-g5  & &    -22.63    & &      0.54    & &      2.28    & &     10.81    & &      3.11    & &     12.27     \\
602-g25    & &    -22.66    & &      0.66    & &      2.27    & &     10.91    & &      3.21    & &     12.32     \\
354-g47    & &    -22.68    & &      0.62    & &      2.31    & &     10.94    & &      3.21    & &     12.38     \\
509-g80    & &    -22.69    & &      0.71    & &      2.33    & &     11.09    & &      3.32    & &     12.51     \\
250-g17    & &    -22.70    & &      0.62    & &      2.40    & &     11.12    & &      3.29    & &     12.61     \\
322-g82    & &    -22.71    & &      0.65    & &      2.30    & &     10.96    & &      3.23    & &     12.39     \\
350-g23    & &    -22.73    & &      0.63    & &      2.36    & &     11.05    & &      3.26    & &     12.52     \\
530-g34    & &    -22.74    & &      0.75    & &      2.31    & &     11.08    & &      3.34    & &     12.47     \\
59-g24  & &    -22.75    & &      0.75    & &      2.32    & &     11.10    & &      3.34    & &     12.51     \\
48-g8    & &    -22.75    & &      0.71    & &      2.36    & &     11.13    & &      3.34    & &     12.57     \\
541-g1  & &    -22.76    & &      0.76    & &      2.26    & &     10.99    & &      3.30    & &     12.36     \\
141-g20    & &    -22.77    & &      0.64    & &      2.38    & &     11.12    & &      3.31    & &     12.61     \\
269-g61    & &    -22.78    & &      0.75    & &      2.43    & &     11.32    & &      3.45    & &     12.78     \\
567-g45    & &    -22.78    & &      0.84    & &      2.44    & &     11.43    & &      3.56    & &     12.85     \\
282-g3  & &    -22.80    & &      0.66    & &      2.27    & &     10.91    & &      3.21    & &     12.35     \\
476-g5  & &    -22.83    & &      0.73    & &      2.37    & &     11.18    & &      3.37    & &     12.63     \\
507-g7  & &    -22.83    & &      0.67    & &      2.44    & &     11.27    & &      3.39    & &     12.78     \\
103-g13    & &    -22.83    & &      0.72    & &      2.34    & &     11.12    & &      3.34    & &     12.56     \\
107-g36    & &    -22.86    & &      0.65    & &      2.27    & &     10.90    & &      3.20    & &     12.35     \\
264-g43    & &    -22.87    & &      0.69    & &      2.39    & &     11.18    & &      3.35    & &     12.67     \\
387-g4  & &    -22.88    & &      0.55    & &      2.32    & &     10.91    & &      3.15    & &     12.42     \\
88-g17  & &    -22.88    & &      0.58    & &      2.42    & &     11.14    & &      3.27    & &     12.67     \\
387-g26    & &    -22.89    & &      0.74    & &      2.37    & &     11.19    & &      3.38    & &     12.65     \\
413-g16    & &    -22.91    & &      0.67    & &      2.41    & &     11.22    & &      3.36    & &     12.72     \\
461-g3  & &    -22.98    & &      0.92    & &      2.31    & &     11.27    & &      3.51    & &     12.61     \\
157-g20    & &    -22.99    & &      0.83    & &      2.06    & &     10.67    & &      3.16    & &     11.91     \\
549-g40    & &    -23.00    & &      0.60    & &      2.40    & &     11.12    & &      3.28    & &     12.67     \\
184-g51    & &    -23.06    & &      0.83    & &      2.37    & &     11.30    & &      3.48    & &     12.74     \\
101-g20    & &    -23.08    & &      0.63    & &      2.22    & &     10.81    & &      3.14    & &     12.29     \\
374-g27    & &    -23.12    & &      0.75    & &      2.37    & &     11.21    & &      3.39    & &     12.71     \\
447-g17    & &    -23.14    & &      0.77    & &      2.39    & &     11.29    & &      3.44    & &     12.78     \\
601-g9  & &    -23.14    & &      0.71    & &      2.42    & &     11.29    & &      3.41    & &     12.83     \\
87-g3    & &    -23.15    & &      0.75    & &      2.37    & &     11.23    & &      3.40    & &     12.73     \\
358-g17    & &    -23.23    & &      0.72    & &      2.28    & &     11.03    & &      3.28    & &     12.52     \\
386-g43    & &    -23.24    & &      0.78    & &      2.40    & &     11.32    & &      3.45    & &     12.84     \\
546-g15    & &    -23.29    & &      0.85    & &      2.39    & &     11.39    & &      3.53    & &     12.87     \\
382-g58    & &    -23.39    & &      0.79    & &      2.45    & &     11.46    & &      3.53    & &     13.02     \\
84-g33  & &    -23.45    & &      0.74    & &      2.47    & &     11.43    & &      3.49    & &     13.04     \\
375-g12    & &    -23.47    & &      0.80    & &      2.32    & &     11.20    & &      3.40    & &     12.71     \\
489-g26    & &    -23.51    & &      0.79    & &      2.37    & &     11.30    & &      3.44    & &     12.85     \\
349-g32    & &    -23.57    & &      0.85    & &      2.40    & &     11.42    & &      3.53    & &     12.97     \\
286-g18    & &    -23.59    & &      0.94    & &      2.51    & &     11.72    & &      3.73    & &     13.28     \\
30-g9    & &    -23.79    & &      0.86    & &      2.49    & &     11.62    & &      3.63    & &     13.24     \\
\enddata
\tablecomments{Galaxies are sorted in order of brightening $I-$band magnitudes. Typical statistical uncertainties on the tabulated quantities are of order: $0.1$ dex on $\log R_{d}$, $0.03$ dex on $\log V_{\rm opt}$, $0.12$ dex on $\log M_\star$, $0.1$ dex on $\log j_\star$, and $0.15$ dex on $\log M_{\rm H}$.}\label{table|data}
\end{deluxetable}
